Market Integration of Excess Heat

Excess heat will be an important heat source in future carbon-neutral district heating systems. A barrier to excess heat integration is the lack of appropriate scheduling and pricing systems for these producers, which generally have small capacity and limited flexibility. In this work, we formulate and analyze two methods for scheduling and pricing excess heat producers: self-scheduling and market participation. In the former, a price signal is sent to excess heat producers, based on which they determine their optimal schedule. The latter approach allows excess heat producers to participate in a market clearing. In a realistic case study of the Copenhagen district heating system, we investigate market outcomes for the two excess heat integration paradigms under increasing excess heat penetration. An important conclusion is that in systems of high excess heat penetration, simple price signal methods will not suffice, and more sophisticated price signals or coordinated dispatch become a necessity.

==> tikz/diagram_market_participation.tex <==
% black and black node
\tikzstyle{BOXY_S} = [rectangle, rounded corners = 5, minimum width=20, minimum height=15,text centered, draw=black, fill=white,line width=0.3mm,font=\footnotesize]
\tikzstyle{BOXY_R} = [rectangle, rounded corners = 5, minimum width=20, minimum height=20,text centered, draw=black, fill=white,line width=0.3mm,font=\footnotesize]
% HES, HS
\tikzstyle{BOXY_HS} = [rectangle, minimum width=0, minimum height=20,text centered, fill=white,line width=0.3mm,font=\footnotesize]
    % 
\begin{tikzpicture}[node distance=60]
    % bid submission 
    \node [align=center ] (box1S) [BOXY_S] {Bid submission \\  $\forall e, i,t$};
    \node [align=center] (HS1) [BOXY_HS, left = 0.4cm of box1S, xshift=0cm] {$\lambda\up{E}_t$};
    %\node [align=center] (HS2b) [BOXY_HS, below = 0.4cm of box1S, xshift=0.5cm] {$T\up{A}$};
    \draw[->,>=stealth,line width=0.3mm, color=black] (HS1) -- (box1S);
    
    %\draw[->,>=stealth,line width=0.3mm, color=black] (HS2b) -- (box1S);
    
    % market operator 
    \node [align=center ] (box2S) [BOXY_S, right = 1.5 cm of box1S] {MO clears \\ market};
    \node [align=center] (HS2) [BOXY_HS, right = 0.4cm of box2S] {$G\up{H}_{it}$, $G\up{H}_{et}$, \\ $\lambda\up{H}_t$};
    \draw[<-,>=stealth,line width=0.3mm, color=black] (HS2) -- (box2S);
    % connect them
    %\draw[->,>=stealth,line width=0.3mm, color=black] (box1S) -- (box2S);
    \path (box1S) edge[->,>=stealth,line width=0.3mm] node[yshift=2.5mm, text=black]{$c_{it}, \mathcal{F}_{it}$} (box2S);
    \path (box1S) edge[->,>=stealth,line width=0.3mm] node[yshift=-2.5mm, text=black]{$c_{et}, \mathcal{F}_{et}$} (box2S);
\end{tikzpicture}

==> tikz/diagram_ssc.tex <==
% black and black node
\tikzstyle{BOXY_S} = [rectangle, rounded corners = 5, minimum width=20, minimum height=15,text centered, draw=black, fill=white,line width=0.3mm,font=\footnotesize]
\tikzstyle{BOXY_R} = [rectangle, rounded corners = 5, minimum width=20, minimum height=20,text centered, draw=black, fill=white,line width=0.3mm,font=\footnotesize]
% HES, HS
\tikzstyle{BOXY_HS} = [rectangle, minimum width=0, minimum height=20,text centered, fill=white,line width=0.3mm,font=\footnotesize]
    % 
\begin{tikzpicture}[node distance=60]
    % market operator 
    \node [align=center ] (mo) [BOXY_S] {MO clears \\ market};
    \node [align=center] (outputs) [BOXY_HS, right = 0.3cm of mo] {$G\up{H}_{it}$, $\lambda\up{H}_t$};
    \draw[<-,>=stealth,line width=0.3mm, color=black] (outputs) -- (mo);
    % CHP bids
    \node [align=center ] (chps) [BOXY_S, left = 0.5 cm of mo, yshift = 1cm, minimum width=73] {Submission of \\ CHP bids $\forall i,t$};
    \path (chps.east) edge[->,>=stealth,line width=0.3mm, bend left=30] node[yshift=2.5mm, xshift=2mm,  text=black]{$c_{it}, \mathcal{F}_{it}$} (mo.north);

    % selfsched
    \node [align=center ] (selfsched) [BOXY_S, left = 0.5 cm of mo, yshift = -1cm, minimum width = 73] {Excess heat \\ self-scheduling $\forall e,t $};
    % connect them
    \path (selfsched.east) edge[->,>=stealth,line width=0.3mm, bend right=30] node[yshift=-3mm, xshift=1mm,text=black]{$G\up{H}_{et}$} (mo.south);
    
    % inputs 
    \node [align=center] (lambda) [BOXY_HS, left = 3.5 cm of mo, xshift=0cm] {$\lambda\up{E}_t$};
    \node [align=center] (mu) [BOXY_HS, above = 0.3 cm of selfsched, xshift=0cm] {$\mu\up{H}_t$};
    % connect
    \draw[->,>=stealth,line width=0.3mm, color=black] (mu.south) -- (selfsched.north);
    \path (lambda.north) edge[->,>=stealth, line width= 0.3mm, bend left=45, draw=black] (chps.west);
    \path (lambda.south) edge[->,>=stealth, line width= 0.3mm, bend right=45, draw=black] (selfsched.west);
    
\end{tikzpicture}
